Multiphysics simulation of the aspherical deformation of piezo-glass membrane lenses including hysteresis, fabrication and non-linear effects

In this paper we present and verify the non-linear simulation of an aspherical adaptive lens based on a piezo-glass sandwich membrane with combined bending and buckling actuation. To predict the full non-linear piezoelectric behavior, we measured the non-linear charge coefficient, hysteresis and creep effects of the piezo material and inserted them into the FEM model using a virtual electric field. We further included and discussed the fabrication parameters -- glue layers and thermal stress -- and their variations. To verify our simulations, we fabricated and measured a set of lenses with different geometries, where we found good agreement and show that their qualitative behavior is also well described by a simple analytical model. We finally discuss the effects of the geometry on the electric response and find, e.g., an increased focal power range from $\pm 4.5$ to $\pm 9\, \mathrm{m}^{-1}$ when changing the aperture from $14$ to $10\, \mathrm{mm}$.

==> figures/BendingAndBuckling_neu2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BendingAndBuckling_neu2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BendingAndBuckling_neu2.pdf}}%
    \put(0.4906858,0.34797243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\text{in}}$\end{tabular}}}}%
    \put(0.76565691,0.34137517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upper piezo ring\end{tabular}}}}%
    \put(0.76655534,0.29506481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}glass membrane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BendingAndBuckling_neu2.pdf}}%
    \put(0.7655267,0.24912557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lower piezo ring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BendingAndBuckling_neu2.pdf}}%
    \put(0.73100087,0.12410487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BendingAndBuckling_neu2.pdf}}%
    \put(0.49046621,0.24990743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\text{out}}$\end{tabular}}}}%
    \put(0.28586604,0.36504112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.28481135,0.19884291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(-0.06239508,0.31579285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11439099\unitlength}\raggedright \end{minipage}}}%
    \put(0.28585302,0.0748669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(-0.11552851,-0.1439334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15406194\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/Linse_gesamt_neu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Linse_gesamt_neu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28776978)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Linse_gesamt_neu.pdf}}%
  \end{picture}%
\endgroup%


==> figures/model_dimensions_new_with_gluelayer_new_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_dimensions_new_with_gluelayer_new_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{937.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4312)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.2797585,0.32395742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36040911\unitlength}\raggedright \end{minipage}}}%
    \put(0.25758593,0.32507587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\text{in}}/2$\end{tabular}}}}%
    \put(0.42398619,0.36787009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D_{\text{out}}/2$\end{tabular}}}}%
    \put(0.44624619,0.00983112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{12}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.5270879,0.21970132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.73028428,0.14126033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.90155372,0.28404822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\text{piezo}}=\SI{105}{\micro\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.01576312,0.23220096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\text{glass}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.98412325,0.20325339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.25}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.55725768,0.23235335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.5}{\milli\meter}$\end{tabular}}}}%
    \put(0.47866159,0.13936813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.5}{\milli\meter}$\end{tabular}}}}%
    \put(0.59565706,0.1611544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{2.5}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.95775435,0.13343374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{1.25}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.75136287,0.40438358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Glue layer ($t_{\text{glue}}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.98364297,0.06305935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{0.5}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
    \put(0.13146874,0.41078367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Glue edge (with $t_{\text{edge}}=w_{\text{edge}}$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{model_dimensions_new_with_gluelayer_new_new.pdf}}%
  \end{picture}%
\endgroup%

